Complexity of control-affine motion planning

In this paper we study the complexity of the motion planning problem for control-affine systems. Such complexities are already defined and rather well-understood in the particular case of nonholonomic (or sub-Riemannian) systems. Our aim is to generalize these notions and results to systems with a drift. Accordingly, we present various definitions of complexity, as functions of the curve that is approximated, and of the precision of the approximation. Due to the lack of time-rescaling invariance of these systems, we consider geometric and parametrized curves separately. Then, we give some asymptotic estimates for these quantities.

==> counterexample.tex <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
	[decoration={
      markings,
      mark=at position 1 with {\arrow[scale=1.5]{stealth}};
    }]
	
	%\draw[step=.5,help lines] (0,-2) grid (6,2);
	
	% gamma
	\begin{scope}
		\draw (.5,1) node[above,scale=.9] {$\gamma(\cdot)$};
		\draw (0,0) arc (180:0:.5 and 1);
		\draw (1,0) arc (-180:0:.5 and 1);
		\draw (2,0) arc (180:0:.5 and 1);
		\draw (3,0) arc (-180:0:.5 and 1);
		\draw (4,0) arc (180:0:.5 and 1);
		\draw (5,0) arc (-180:0:.5 and 1);
	\end{scope}
	
	\node[below] at (0,0) {$x$};
	
	\node[above] at (6,0) {$y$};
	
	\node[below right,scale=.9] at (2.3,-1) {$e^{j \frac T N f_0}(x)$};
	\draw[->] (2.5,-1.1) -- (2.1,-.1);
	
	\foreach \x in {0,...,6}  
		{
		\filldraw[black] (\x,0) circle (1pt); 
		} 
	
	% null control
	\draw (0,0) -- (6,0);
	\draw (3.5,1) node[above,scale=.9] {$e^{\cdot f_0}(x)$};
	\draw[->] (3.5,1) -- (3.5,.1);
	
	%drift direction
	\draw[postaction={decorate}] (.2,-2) -- (1.3,-2) node[midway, above] {$f_0$};
\end{tikzpicture}
%!tikz source end



==> interpolation_by_cost_complexity.tex <==
%!tikz editor 1.0

%!tikz preamble begin
\usetikzlibrary{calc}
%!tikz preamble end


%!tikz source begin
\begin{tikzpicture}
[rotate=-30,scale=.75]
				      %\draw (-1,-1) grid (7,7);
				      %\draw[step=.5,gray,very thin] (-1,-1) grid (7,7);
				      \draw (0,0) node[below] {$x$}
				        to[in=245,out=45] node[midway,above left] {$\Gamma$} (.5,1.5)
				        to[out=65,in=200] (1,2.5)
				        to[in=240,out=20]  (3.5,3)
				        to[out=60,in=250] (4.5,4)
				        to[out=70,in=215] (5,5.5)
				        to[out=35,in=190]  (6,6)
				        node[right] {$y$};

					%punti di interpolazione
					\node (qu1) at (.33,.82) {};
						% [label=right:$q_u(t_1)$] {};
				    \filldraw[red] (qu1) circle (1pt);
					\node (qu2) at (1,2.5) {};
					\node[above right] at (qu2) {$q_u(t_{i-1})$};
					\filldraw[red] (qu2) circle (1pt);
					\node (qu3) at (3.5,3)  {};
					\filldraw[red] (qu3) circle (1pt);
					\node[below right,yshift=2pt] at (qu3) {$q_u(t_i)$};
					\node (qu4) at (4.41,3.83)  {};
					% \node[above=3.5pt,xshift=-7pt] at (qu4) {$q_u(t_4)$};
					\filldraw[red] (qu4) circle (1pt);
					\node (qu5) at (4.6,4.36) {};
						% [label=right:$q_u(t_5)$] {};
					\filldraw[red] (qu5) circle (1pt);
					\node (qu6) at (5.15,5.6)  {};
					% \node[above right] at (qu6) {$q_u(t_6)$};
					\filldraw[red] (qu6) circle (1pt);
					
					%eps
					\draw (qu2) -- ($(qu2)+2.6*(.3,-.5)$);
					\draw ($(qu2)+2.6*(.3,-.5)$) -- node[midway,below] {$\le\varepsilon$}
					($(qu3)+1.2*(.3,-.5)$);
					\draw (qu3) -- ($(qu3)+1.2*(.3,-.5)$);
					
					
				    %curva interpolante
				      \draw[red] plot[smooth] coordinates {(0,0) (.5,.5) (.3,1) (.5,2.5) (1,2.5) (1.5,2.3) (2,2.5) (3.5,2.5) (3.5,3.5) (4.7,4) (4.3,5) (5,5.7) (5.4,5.3) (6,6)};
				      % \node at (0,3.5) {$q_u(\cdot)$};
				      % \draw[->] (.2,3.2) -- (.5,2.7);
\end{tikzpicture}
%!tikz source end



==> interpolation_by_time_complexity.tex <==
%!tikz editor 1.0

%!tikz preamble begin
\usetikzlibrary{calc}
%!tikz preamble end


%!tikz source begin
\begin{tikzpicture}
[rotate=-30,scale=.75]
				      %\draw (-1,-1) grid (7,7);
				      %\draw[step=.5,gray,very thin] (-1,-1) grid (7,7);
				      \draw (0,0) node[below] {$x$}
				        to[in=245,out=45] %node[midway,above left] {$\gamma(\cdot)$} 
				        (.5,1.5)
				        to[out=65,in=200] (1,2.5)
				        to[in=240,out=20]  (3.5,3)
				        to[out=60,in=250] (4.5,4)
				        to[out=70,in=215] (5,5.5)
				        to[out=35,in=190]  (6,6)
				        node[right] {$y$};

					%punti di interpolazione
					\node (qu1) at (.33,.82) {};
						% [label=right:$q_u(t_1)$] {};
				    \filldraw[red] (qu1) circle (1pt);
					\node (qu2) at (1,2.5) {};
					\node[above] at ($(qu2)+(0,1)$) {$q_u(t_{i-1})=\gamma(t_{i-1})$};
					\filldraw[red] (qu2) circle (1pt);
					\draw[->] ($(qu2)+(0,1)$) -- (qu2);
					\node (qu3) at (3.5,3)  {};
					\filldraw[red] (qu3) circle (1pt);
					\node[below] at ($(qu3)+(2,.7)$) {$q_u(t_i)=\gamma(t_i)$};
					\draw[->] ($(qu3)+(1,0)$)  -- (qu3);
					\node (qu4) at (4.41,3.83)  {};
					% \node[above=3.5pt,xshift=-7pt] at (qu4) {$q_u(t_4)$};
					\filldraw[red] (qu4) circle (1pt);
					\node (qu5) at (4.6,4.36) {};
						% [label=right:$q_u(t_5)$] {};
					\filldraw[red] (qu5) circle (1pt);
					\node (qu6) at (5.15,5.6)  {};
					% \node[above right] at (qu6) {$q_u(t_6)$};
					\filldraw[red] (qu6) circle (1pt);
					
					%eps
					\draw (qu2) -- ($(qu2)+2.6*(.3,-.5)$);
					\draw ($(qu2)+2.6*(.3,-.5)$) -- node[midway,below] {on avg. $\le\varepsilon$}
					($(qu3)+1.2*(.3,-.5)$);
					\draw (qu3) -- ($(qu3)+1.2*(.3,-.5)$);
					
					
				    %curva interpolante
				      \draw[red] plot[smooth] coordinates {(0,0) (.5,.5) (.3,1) (.5,2.5) (1,2.5) (1.5,2.3) (2,2.5) (3.5,2.5) (3.5,3.5) (4.7,4) (4.3,5) (5,5.7) (5.4,5.3) (6,6)};
				      % \node at (0,3.5) {$q_u(\cdot)$};
				      % \draw[->] (.2,3.2) -- (.5,2.7);
\end{tikzpicture}
%!tikz source end



==> neighboring_complexity.tex <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}[rotate=-30,scale=.75]
				      %\draw (-1,-1) grid (7,7);
				      %\draw[step=.5,gray,very thin] (-1,-1) grid (7,7);
				      \draw (0,0) node[below] {$x$}
				        to[in=245,out=45] (.5,1.5)
				        to[out=65,in=200] (1,2.5)
				        to[in=240,out=20] (3.5,3)
				        to[out=60,in=250]  (4.5,4)
				        to[out=70,in=215] (5,5.5)
				        to[out=35,in=190]  (6,6) node[right] {$y$};
				      % palla
				      \node (v1) at (4.5,4) {};
				      \draw[scale=2.5,dashed] ($(v1)+(-0.5,0)$)
				            to[out=90,in=180] ($(v1) + (0,0.5)$)
				            to[out=0,in=90] ($(v1) + (.5,0)$)
				            to[out=270,in=0] ($(v1) + (.2,-0.4)$)
				            to[out=180,in=270] ($(v1)+(-0.5,0)$);
				      %curva interpolante
				      \draw[red] plot[smooth] coordinates {(0,0) (.5,.5) (.3,1) (.5,2.5) (1,2.5) (1.5,2.3) (2,2.5) (3.5,2.5) (3.5,3.5) (4.2,4.3) };
                      \draw[red,dashed] plot[smooth] coordinates {(4.2,4.3) (5,5) (5.2,5.6) (5.6,6.05) (6,6)};
				      %\node at (0,3.5) {$q_u(\cdot)$};
				      %\draw[->] (.2,3.2) -- (.5,2.7);
				      \node (qu) at (4.2,4.3) {};
				      \filldraw[red] (qu) circle (1pt);
				      \filldraw (v1) circle (1pt);
				      \node[above] (qu) at (4.2,4.3) {$q_u(t)$};
				      \node[right] at ($(v1)+(0,-.2)$) {$\gamma(t)$};
				      \node at (4.6,6) {$\bsr(\gamma(t),\varepsilon)$};
				      %\draw[->] (2.5,5) to (3.5,4.5);
\end{tikzpicture}
%!tikz source end



==> tubular_complexity.tex <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
[rotate=-40,scale=.75]
				      %\draw (-1,-1) grid (7,7);
				      %\draw[step=.5,gray,very thin] (-1,-1) grid (7,7);
				      \draw (0,0) node[below] {$x$}
				        to[in=245,out=45] (.5,1.5)
				        to[out=65,in=200] (1,2.5)
				        to[in=240,out=20] (3.5,3)
				        to[out=60,in=250] (4.5,4)
				        to[out=70,in=215] (5,5.5)
				        to[out=35,in=190] node[above] {$\Gamma$} (6,6)
				        node[right] {$y$};

				      % tubo
				      \foreach \x in {1,-1}
				      {
				      \draw[dashed] ($(0,0)+(\x*.5,-\x*.5)$)
				        to[in=245,out=45] ($(.5,1.5)+(\x*.5,-\x*.5)$)
				        to[out=65,in=200] ($(1,2.5)+(\x*.5,-\x*.5)$)
				        to[in=240,out=20] ($(3.5,3)+(\x*.5,-\x*.5)$)
				        to[out=60,in=250] ($(4.5,4)+(\x*.5,-\x*.5)$)
				        to[out=70,in=215] ($(5,5.5)+(\x*.5,-\x*.5)$)
				        to[out=35,in=190] ($(6,6)+(\x*.5,-\x*.5)$) ;
				      }
				      \draw[dashed] (-.5,.5) arc (125:317:.71);
				      \draw[dashed] (6.5,5.5) .. controls (7.3,6) and (6.5,6.7) .. (5.5,6.5);
				      \node[below] at (2.5,1) {Tube$(\Gamma,\varepsilon)$};
				      \draw[->] (2.5,1) -- (3,1.95);

				      %curva interpolante
				      \draw[red] plot[smooth] coordinates {(0,0) (.5,.5) (.3,1) (.5,2.5) (1,2.5) (1.5,2.3) (2,2.5) (3.5,2.5) (3.5,3.5) (4.7,4) (4.3,5) (5,5.7) (5.4,5.3) (6,6)};
				      \node at (0,3.5) {$q_u(\cdot)$};
				      \draw[->] (.2,3.2) -- (.5,2.7);
\end{tikzpicture}
%!tikz source end


